Understanding and Mitigating the Effect of Outliers in Fair Ranking

Traditional ranking systems are expected to sort items in the order of their relevance and thereby maximize their utility. In fair ranking, utility is complemented with fairness as an optimization goal. Recent work on fair ranking focuses on developing algorithms to optimize for fairness, given position-based exposure. In contrast, we identify the potential of outliers in a ranking to influence exposure and thereby negatively impact fairness. An outlier in a list of items can alter the examination probabilities, which can lead to different distributions of attention, compared to position-based exposure. We formalize outlierness in a ranking, show that outliers are present in realistic datasets, and present the results of an eye-tracking study, showing that users scanning order and the exposure of items are influenced by the presence of outliers. We then introduce OMIT, a method for fair ranking in the presence of outliers. Given an outlier detection method, OMIT improves fair allocation of exposure by suppressing outliers in the top-k ranking. Using an academic search dataset, we show that outlierness optimization leads to a fairer policy that displays fewer outliers in the top-k, while maintaining a reasonable trade-off between fairness and utility.

==> fair_ranking_paper copy/figures/tex_figures/DistributionCitations.tex <==

%%% FIGURE %%% 


\begin{figure}[t]
\centering
\vspace*{2mm}
\newcommand{\SpacingX}{0.1em}
\newcommand{\Width}{0.5\textwidth}
\newcommand{\Height}{4cm}
%\newcommand{\Height}{0.3\textwidth}
\newcommand{\BarWidth}{0.001\textwidth}
\newcommand{\BarOffset}{0.00\textwidth}
\begin{tikzpicture}
    		\begin{axis}[
            symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52,53,54,55,56,57,58,59,60,61,62,63,64,65,66,67,68,69,70,71,72,73,74,75,76,77,78,79,80,81,82,83,84,85,86,87,88,89,90,91,92,93,94,95,96,97,98,99,100,101,102,103,104,105,106,107,108,109,110,111,112,113,114,115,116,117,118,119,120,121,122,123,124,125,126,127,128,129,130,131,132,133,134,135,136,137,138,139,140,141,142,143,144,145,146,147,148,149,150,151,152,153,154,155,156,157,158,159,160,161,162,163,164,165,166,167,168,169,170,171,172,173,174,175,176,177,178,179,180},
%            xtick=data, 
            %xtick style={draw = none},  %was not here
            xticklabel style = {font=\tiny,yshift=0.5ex},
            yticklabel = {
        \pgfmathparse{\tick/1000}
        \pgfmathprintnumber{\pgfmathresult}\,K
    },
            xticklabels = {,,},
            xlabel = Rankings,
            ymin=0,
            ylabel= \# Citations, 
            width=\Width,
            height=\Height,
            y label style={yshift=-1.1em, font=\small},
            x label style={yshift=1.3em, font=\small},
            legend style={fill opacity=0.75, draw opacity=1,text opacity=1},
            bar width=\BarWidth,
            enlarge x limits=0.015,
            enlarge y limits=0.003,
            mark size=0.6pt,
        	]       
        	\addplot[ybar,bar shift = 0*\BarOffset,fill=blue!40!white, color=blue!40!white] table[x=index, y=max,col sep=comma]{figure-data/citations_in_sessions.csv}; 
        	\addplot[ybar, bar shift = 0*\BarOffset,color=white,fill=white] table[x=index, y=min,col sep=comma]{figure-data/citations_in_sessions.csv}; 
        	\addplot[bar shift = 0*\BarOffset,draw=none, mark=*, color=blue!60!black, style={ultra thin}] table[x=index, y=mean,col sep=comma]{figure-data/citations_in_sessions.csv}; 

    		\end{axis}

	\end{tikzpicture}%
	
	\caption{Distribution of the number of citations of top-20 papers returned for test queries in the TREC Fair Ranking track 2020 data.}
%	 The variance between mean and maximum number of citations that can be seen in several rankings implies that the data is outlier-prone w.r.t. this feature.}
	\label{fig:citations-in-sessions}

\end{figure}


==> fair_ranking_paper copy/figures/tex_figures/EyeTracking.tex <==
\begin{figure*}
\newcommand{\SpacingX}{0.1em}
\newcommand{\Width}{0.29\textwidth}
\newcommand{\Height}{0.18\textwidth}
\newcommand{\BarWidth}{0.010\textwidth}
\newcommand{\BarOffset}{.006\textwidth}
\newcommand{\enlargelim}{0.15}
\centering
%\scalebox{.5}{\input{plot.tex}}
  \begin{tikzpicture}[font=\small]
    		\begin{axis}[
            ybar,
            symbolic x coords={1,2,3, 4,5,6},
            xtick=data, % was: xtick=data
            %xtick style={draw = none},  %was not here
%            xticklabels={,,,,,}, 
            xlabel = {},
%            xlabel = Position,
            ymin=0,
            ylabel= Fixation,
            width=\Width,
            height=\Height,
            y label style={yshift=-2.1em},
            x label style={yshift=.35em},
            legend style={fill opacity=0.75, draw opacity=1,text opacity=1,  at={(0.179\textwidth,0.1\textwidth)}},
            bar width=\BarWidth,
            enlarge x limits=\enlargelim,
        	]        
        	\addplot[bar shift = -\BarOffset,fill=blue!30!white] table[x=Position, y=No outlier,col sep=comma]{figure-data/fixation.csv};
        	\addplot[bar shift = \BarOffset, discard if={Position}{3},fill=red!30!white] table[x=Position,y=E-commerce w/ outlier,col sep=comma]{figure-data/fixation.csv};  
        	\addplot[bar shift=\BarOffset, discard if not={Position}{3}, fill=red!30!white,draw=black] table[x=Position,y=E-commerce w/ outlier,col sep=comma]{figure-data/fixation.csv};  
        	\draw (axis cs:3,80) node [xshift=0.4em] {\textasteriskcentered};
       	\legend{w/o outl., w outl.};
    		\end{axis}
	\end{tikzpicture}%
\hspace{\SpacingX}%
\begin{tikzpicture}[font=\small]
    		\begin{axis}[
            ybar,
            symbolic x coords={1,2,3, 4,5,6},
            xtick=data, 
%            xticklabels={,,,,,}, 
            xlabel = {},
%            xlabel = Position,
            ymin=0,
            ylabel= Time spent (sec),
            width=\Width,
            height=\Height,
            y label style={yshift=-2.1em},
            x label style={yshift=.35em},
            legend style={fill opacity=0.75, draw opacity=1,text opacity=1},
            bar width=\BarWidth,
            enlarge x limits=\enlargelim,
        	]        
        	\addplot[bar shift = -\BarOffset,fill=blue!30!white] table[x=Position, y=No outlier,col sep=comma]{figure-data/timespentsec.csv};
        	\addplot[bar shift = \BarOffset, discard if={Position}{3},fill=red!30!white] table[x=Position,y=E-commerce w/ outlier,col sep=comma]{figure-data/timespentsec.csv};  
        	\addplot[bar shift=\BarOffset, discard if not={Position}{3}, fill=red!30!white,draw=black] table[x=Position,y=E-commerce w/ outlier,col sep=comma]{figure-data/timespentsec.csv};  
        	\draw (axis cs:3,1.3) node [xshift=0.4em] {\textasteriskcentered};
%        	\legend{without outliers, with outliers};
    		\end{axis}
	\end{tikzpicture}%
\hspace{\SpacingX}%
\begin{tikzpicture}[font=\small]
    		\begin{axis}[
            ybar,
            symbolic x coords={1,2,3, 4,5,6},
            xtick=data, % was: xtick=data
            %xtick style={draw = none},  %was not here
%            xticklabels={,,,,,}, 
            xlabel = {},
%            xlabel = Position,
            ymin=0,
            ylabel= TTFF (sec),
            width=\Width,
            height=\Height,
            y label style={yshift=-2.1em},
            x label style={yshift=.35em},
            legend style={fill opacity=0.75, draw opacity=1,text opacity=1,at={(0.02,0.98)},anchor=north west},
            bar width=\BarWidth,
            enlarge x limits=\enlargelim,
        	]        
        	\addplot[bar shift = -\BarOffset,fill=blue!30!white] table[x=Position, y=No outlier,col sep=comma]{figure-data/ttff.csv};
        	\addplot[bar shift = \BarOffset, discard if={Position}{3},fill=red!30!white] table[x=Position,y=E-commerce w/ outlier,col sep=comma]{figure-data/ttff.csv};  
        	\addplot[bar shift=\BarOffset, discard if not={Position}{3}, fill=red!30!white,draw=black] table[x=Position,y=E-commerce w/ outlier,col sep=comma]{figure-data/ttff.csv};  
        	\draw (axis cs:3,5) node [xshift=0.4em] {\textasteriskcentered};
%        	\legend{without outliers, with outliers};
    		\end{axis}
	\end{tikzpicture}%
\hspace{\SpacingX}%
\begin{tikzpicture}[font=\small]
    		\begin{axis}[
            ybar,
            symbolic x coords={1,2,3, 4,5,6},
            xtick=data, % was: xtick=data
            %xtick style={draw = none},  %was not here
%            xticklabels={,,,,,}, 
            xlabel = {},
%            xlabel = Position,
            ymin=0,
            ylabel= Revisits, 
            width=\Width,
            height=\Height,
            y label style={yshift=-2.1em},
            x label style={yshift=.35em},
            legend style={fill opacity=0.75, draw opacity=1,text opacity=1},
            bar width=\BarWidth,
            enlarge x limits=\enlargelim,
        	]        
        	\addplot[bar shift = -\BarOffset,fill=blue!30!white] table[x=Position, y=No outlier,col sep=comma]{figure-data/revisits.csv};
        	\addplot[bar shift = \BarOffset, discard if={Position}{3},fill=red!30!white] table[x=Position,y=E-commerce w/ outlier,col sep=comma]{figure-data/revisits.csv};  
        	\addplot[bar shift=\BarOffset, discard if not={Position}{3}, fill=red!30!white,draw=black] table[x=Position,y=E-commerce w/ outlier,col sep=comma]{figure-data/revisits.csv};  
        	\draw (axis cs:3,42) node [xshift=0.4em] {\textasteriskcentered};
%        	\legend{without outliers, with outliers};
    		\end{axis}
	\end{tikzpicture}%	
	
	\vspace*{-2mm}
	{(a) Eye tracking measurements for e-commerce search.}

  \begin{tikzpicture}[font=\small]
    		\begin{axis}[
            ybar,
            symbolic x coords={1,2,3, 4,5,6},
            xtick=data, % was: xtick=data
            %xtick style={draw = none},  %was not here
            xlabel = Position,
            ymin=0,
            ylabel= Fixation,
            width=\Width,
            height=\Height,
            y label style={yshift=-2.1em},
            x label style={yshift=.35em},
            legend style={fill opacity=1, draw opacity=1,text opacity=1,at={(0.0,1.35)},anchor=north west},
            bar width=\BarWidth,
            enlarge x limits=\enlargelim,
        	]        
        	\addplot[bar shift = -\BarOffset,fill=blue!30!white] table[x=Position, y=No outlier,col sep=comma]{figure-data/fixation.csv};
        	\addplot[bar shift = \BarOffset, discard if={Position}{4},fill=red!30!white] table[x=Position,y=Scholarly w/ outlier,col sep=comma]{figure-data/fixation.csv};  
        	\addplot[bar shift=\BarOffset, discard if not={Position}{4}, fill=red!30!white,draw=black] table[x=Position,y=Scholarly w/ outlier,col sep=comma]{figure-data/fixation.csv};  
        	\draw (axis cs:4,110) node [xshift=0.4em] {\textasteriskcentered};
        %	\legend{without outliers, with outliers};
    		\end{axis}
	\end{tikzpicture}%
\hspace{\SpacingX}%
\begin{tikzpicture}[font=\small]
    		\begin{axis}[
            ybar,
            symbolic x coords={1,2,3, 4,5,6},
            xtick=data, % was: xtick=data
            %xtick style={draw = none},  %was not here
            xlabel = Position,
            ymin=0,
            ylabel= Time spent (sec),
            width=\Width,
            height=\Height,
            y label style={yshift=-2.1em},
            x label style={yshift=.35em},
            legend style={fill opacity=0.75, draw opacity=1,text opacity=1},
            bar width=\BarWidth,
            enlarge x limits=\enlargelim,
        	]        
        	\addplot[bar shift = -\BarOffset,fill=blue!30!white] table[x=Position, y=No outlier,col sep=comma]{figure-data/timespentsec.csv};
        	\addplot[bar shift = \BarOffset, discard if={Position}{4},fill=red!30!white] table[x=Position,y=Scholarly w/ outlier,col sep=comma]{figure-data/timespentsec.csv};  
        	\addplot[bar shift=\BarOffset, discard if not={Position}{4}, fill=red!30!white,draw=black] table[x=Position,y=Scholarly w/ outlier,col sep=comma]{figure-data/timespentsec.csv};  
        	\draw (axis cs:4,2.35) node [xshift=0.4em] {\textasteriskcentered};
%        	\legend{without outliers, with outliers};
    		\end{axis}
	\end{tikzpicture}%
\hspace{\SpacingX}%
\begin{tikzpicture}[font=\small]
    		\begin{axis}[
            ybar,
            symbolic x coords={1,2,3, 4,5,6},
            xtick=data, % was: xtick=data
            %xtick style={draw = none},  %was not here
            xlabel = Position,
            ymin=0,
            ylabel= TTFF (sec),
            width=\Width,
            height=\Height,
            y label style={yshift=-2.1em},
            x label style={yshift=.35em},
            legend style={fill opacity=0.75, draw opacity=1,text opacity=1,at={(0.02,0.98)},anchor=north west},
            bar width=\BarWidth,
            enlarge x limits=\enlargelim,
        	]        
        	\addplot[bar shift = -\BarOffset,fill=blue!30!white] table[x=Position, y=No outlier,col sep=comma]{figure-data/ttff.csv};
        	\addplot[bar shift = \BarOffset, discard if={Position}{4},fill=red!30!white] table[x=Position,y=Scholarly w/ outlier,col sep=comma]{figure-data/ttff.csv};  
        	\addplot[bar shift=\BarOffset, discard if not={Position}{4}, fill=red!30!white,draw=black] table[x=Position,y=Scholarly w/ outlier,col sep=comma]{figure-data/ttff.csv};  
        	\draw (axis cs:4,10) node [xshift=0.4em] {\textasteriskcentered};
%        	\legend{without outliers, with outliers};
    		\end{axis}
	\end{tikzpicture}%
\hspace{\SpacingX}%
\begin{tikzpicture}[font=\small]
    		\begin{axis}[
            ybar,
            symbolic x coords={1,2,3, 4,5,6},
            xtick=data, % was: xtick=data
            %xtick style={draw = none},  %was not here
            xlabel = Position,
            ymin=0,
            ylabel= Revisits, 
            width=\Width,
            height=\Height,
            y label style={yshift=-2.1em},
            x label style={yshift=.35em},
            legend style={fill opacity=0.75, draw opacity=1,text opacity=1},
            bar width=\BarWidth,
            enlarge x limits=\enlargelim,
        	]        
        	\addplot[bar shift = -\BarOffset,fill=blue!30!white] table[x=Position, y=No outlier,col sep=comma]{figure-data/revisits.csv};
        	\addplot[bar shift = \BarOffset, discard if={Position}{4},fill=red!30!white] table[x=Position,y=Scholarly w/ outlier,col sep=comma]{figure-data/revisits.csv};  
        	\addplot[bar shift=\BarOffset, discard if not={Position}{4}, fill=red!30!white,draw=black] table[x=Position,y=Scholarly w/ outlier,col sep=comma]{figure-data/revisits.csv};  
        	\draw (axis cs:4,35) node [xshift=0.4em] {\textasteriskcentered};
%        	\legend{without outliers, with outliers};
    		\end{axis}
	\end{tikzpicture}%
	
	\vspace*{-2mm}
	{(b) Eye tracking measurements for scholarly search.}\\[2ex]

	\vspace*{-2mm}
  \caption{Eye tracking measurements for each position, based on participants’ eye fixations. The positions where outliers were shown are marked with an asterisk.}
  \label{fig:eyetracking}
	\vspace*{-4mm}
\end{figure*}

==> fair_ranking_paper copy/figures/tex_figures/NumberOutliers.tex <==

\begin{figure}[!t]
\centering


\newcommand{\SpacingX}{0.1em}
\newcommand{\Width}{0.5\textwidth}
\newcommand{\Height}{4cm}
%\newcommand{\Height}{0.3\textwidth}
\newcommand{\BarWidth}{0.005\textwidth}
\newcommand{\BarOffset}{0.005\textwidth}


\begin{tikzpicture}
    		\begin{axis}[
            ybar stacked,
            symbolic x coords={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20},
            xtick=data, 
            %xtick style={draw = none},  %was not here
            xticklabel style = {font=\tiny,yshift=0.5ex},
            xlabel = Position,
            ymin=0,
            ylabel= \# Outliers, 
            width=\Width,
            height=\Height,
            y label style={yshift=-1.6em, font=\small},
            x label style={yshift=1.0em, font=\small},
            legend style={fill opacity=0.75, draw opacity=1,text opacity=1},
            bar width=\BarWidth,
            enlarge x limits=0.04,
        	]        
        	\addplot [bar shift = -\BarOffset,fill=orange!65!white] table[x=Position, y=Outliers,col sep=comma]{figure-data/non_relevant_outliers_at_each_position_MedKNN.csv}; \label{medknn_non}
        	\addplot [bar shift = -\BarOffset,fill=yellow!30!white] table[x=Position, y=Outliers,col sep=comma]{figure-data/relevant_outliers_at_each_position_MedKNN.csv};\label{medknn}
        	
    \makeatletter
	\pgfplots@stacked@isfirstplottrue
	\makeatother
	        	
       	\addplot [forget plot, bar shift = 0*\BarOffset,fill=blue!50!white] table[x=Position, y=Outliers,col sep=comma]{figure-data/non_relevant_outliers_at_each_position.csv};\label{copod_non}
        	\addplot [bar shift = 0*\BarOffset,fill=cyan!30!white] table[x=Position, y=Outliers,col sep=comma]{figure-data/relevant_outliers_at_each_position.csv};\label{copod}
	
	\makeatletter
	\pgfplots@stacked@isfirstplottrue
	\makeatother
	        	
       	\addplot [forget plot, bar shift = +\BarOffset,fill=asparagus!85!white] table[x=Position, y=Outliers,col sep=comma]{figure-data/non_relevant_outliers_at_each_position_MAD.csv};\label{mad_non}
        	\addplot [bar shift = +\BarOffset,fill=cambridgeblue!35!white] table[x=Position, y=Outliers,col sep=comma]{figure-data/relevant_outliers_at_each_position_MAD.csv};\label{mad}
%        	\legend{medknn non relevant, };
		\coordinate (legend) at (axis description cs:1.04,0.58);
    		\end{axis}
    	\node[draw,fill=white,inner sep=0pt,above left=0.5em] at (legend) {\small
    \begin{tabular}{lll}
%    non relevant & relevant \\
%    \ref{medknn_non} & \ref{medknn} & MedKnn\\
%    \ref{mad_non} & \ref{mad} & MAD\\
%    \ref{copod_non} & \ref{copod} & COPOD
%	& MedKnn & MAD & COPOD \\
%	non-rel. & \ref{medknn_non} & \ref{mad_non} & \ref{copod_non}\\
%	rel & \ref{medknn} & \ref{mad} & \ref{copod}\\
	MedKnn & \ref{medknn_non} non-rel.,  \ref{medknn} rel.\\
	COPOD & \ref{copod_non} non rel.,  \ref{copod} rel.\\
	MAD  & \ref{mad_non} non rel., \ref{mad} rel.
    \end{tabular}};
	\end{tikzpicture}%
	\caption{Number of outliers at each position w.r.t. different outlier detection methods, considering the number of citations as the observable feature. Each stacked bar shows the number of irrelevant and relevant outliers.}
	\label{fig:outliers_in_sessions}

\end{figure}


==> fair_ranking_paper copy/figures/tex_figures/WindowSize_K_2019.tex <==
%
%%%%%%%%%%FIGURE%%%%%%%%%%%
%
%\begin{figure}
%\centering
%
%\newcommand{\SpacingX}{0.1em}
%\newcommand{\Width}{0.16\textwidth}
%\newcommand{\Height}{0.11\textwidth}
%\newcommand{\BarWidth}{0.001\textwidth}
%\newcommand{\BarOffset}{0.00\textwidth}
%
%	
%	\begin{tikzpicture}[font=\small]
%    		\begin{axis}[
%            	symbolic x coords={10,15,20,25,30,35,40},
%            	xlabel = window size,
%            	width=\Width,
%            	height=\Height,
%            	y label style={yshift=-0.8em},
%            	x label style={yshift=0.7em},
%            	bar width=\BarWidth,
%			axis y line*=left,
%			scale only axis,
%			ylabel={NDCG@10 \ref{pgfplots:plot1} },
%			ymin=0.752,	% Update here for value smaller than minimum (of all values of both window size and k plot for outlierness)
%			ymax=0.758, 	% Update here for value bigger than max of all values 
%			ytick={   0.752, 0.754,0.756},			% Update here
%			yticklabels={  0.752, 0.754,0.756},	% Update here
%        	]       
%        	\addplot[line width=0.4mm,color=red!40!white] table[x=windowsize, y=user_utility,col sep=comma]{figure-data/window_size_2019.csv}; 
%        	\label{pgfplots:plot1}
%    		\end{axis}
%        	%
%        	\begin{axis}[
%            	symbolic x coords={10,15,20,25,30,35,40},
%            	axis x line=none,
%            	width=\Width,
%            	height=\Height,
%            	bar width=\BarWidth,
%			axis y line*=right,
%			scale only axis,
%			ymin=-10,	% Update here for value smaller than minimum (of all values of both window size and k plot for outlierness)
%			ymax=85,	% Update here for value bigger than max of all values 
%			ytick={   0,20,40,60,80},			% Update here
%			yticklabels={ ,,,, }
%        	]       
%        	\addplot[line width=0.4mm,color=blue!40!white] table[x=windowsize, y=outlierness,col sep=comma]{figure-data/window_size_2019.csv}; 
%        	\label{pgfplots:plot2}
%    		\end{axis}
%
%	\end{tikzpicture}\begin{tikzpicture}[font=\small]
%    		\begin{axis}[
%            	symbolic x coords={10,15,20,25,30,35,40},
%            	xlabel = $k$,
%            	x label style={yshift=0.7em},
%            	width=\Width,
%            	height=\Height,
%         	bar width=\BarWidth,
%			axis y line*=left,
%			scale only axis,		
%			ymin=0.752,	% Update here for value smaller than minimum (of all values of both window size and k plot for outlierness)
%			ymax=0.758, 	% Update here for value bigger than max of all values 
%			ytick={   0.752, 0.754,0.756},	
%			yticklabels={  ,, },
%        	]       
%        	\addplot[line width=0.4mm,color=red!40!white] table[x=k, y=user_utility,col sep=comma]{figure-data/outlireness_k_2019.csv}; 
%        	\label{pgfplots:plot1}
%    		\end{axis}
%        	%
%        	\begin{axis}[
%            	symbolic x coords={10,15,20,25,30,35,40},
%            	axis x line=none,
%            	width=\Width,
%            	height=\Height,
%            	axis y line=right,
%            	y label style={yshift=0.8em},
%            	x label style={yshift=0.7em},
%			bar width=\BarWidth,
%			scale only axis,
%			ylabel={Out. Imp. (\%)  \ref{pgfplots:plot2} },
%         	mark size=0.6pt,
%			ymin=-10,	% Update here for value smaller than minimum (of all values of both window size and k plot for outlierness)
%			ymax=85,	% Update here for value bigger than max of all values 
%			ytick={   0,20,40,60,80},	
%			yticklabels={  0, 20, 40,60,80},	% Update here
%        	]       
%        	\addplot[line width=0.4mm,color=blue!40!white] table[x=k, y=outlierness,col sep=comma]{figure-data/outlireness_k_2019.csv}; 
%        	\label{pgfplots:plot2}
%    		\end{axis}
%
%	\end{tikzpicture}
%
%\caption{TREC 2019 data. THIS IS JUST MOCKED DATA}
%
%
%\end{figure}


==> fair_ranking_paper copy/figures/tex_figures/WindowSize_K_2020.tex <==
%\begin{figure}
%\centering
%
%\newcommand{\SpacingX}{0.1em}
%\newcommand{\Width}{0.16\textwidth}
%\newcommand{\Height}{0.11\textwidth}
%\newcommand{\BarWidth}{0.001\textwidth}
%\newcommand{\BarOffset}{0.00\textwidth}
%	
%	\begin{tikzpicture}[font=\small]
%    		\begin{axis}[
%            	symbolic x coords={10,15,20,25,30,35,40},
%            	xlabel = window size,
%            	width=\Width,
%            	height=\Height,
%            	y label style={yshift=-0.8em},
%            	x label style={yshift=0.7em},
%            	bar width=\BarWidth,
%			axis y line*=left,
%			scale only axis,
%			ylabel={NDCG@10 \ref{pgfplots:plot1} },
%			ymin=0.355,	% Update here for value smaller than minimum (of all values of both window size and k plot for outlierness)
%			ymax=0.37, 	% Update here for value bigger than max of all values 
%			ytick={   0.355, 0.36,0.365 },	
%			yticklabels={   0.355, 0.36,0.365 },% Update here
%        	]       
%        	\addplot[line width=0.4mm,color=red!40!white] table[x=windowsize, y=user_utility,col sep=comma]{figure-data/window_size_2020.csv}; 
%        	\label{pgfplots:plot1}
%    		\end{axis}
%        	%
%        	\begin{axis}[
%            	symbolic x coords={10,15,20,25,30,35,40},
%            	axis x line=none,
%            	width=\Width,
%            	height=\Height,
%            	bar width=\BarWidth,
%			axis y line*=right,
%			scale only axis,
%			ymin=-10,	% Update here for value smaller than minimum (of all values of both window size and k plot for outlierness)
%			ymax=90,	% Update here for value bigger than max of all values 
%			ytick={ 0,20,40,60,80},			% Update here
%			yticklabels={ ,,,,}
%        	]       
%        	\addplot[line width=0.4mm,color=blue!40!white] table[x=windowsize, y=outlierness,col sep=comma]{figure-data/window_size_2020.csv}; 
%        	\label{pgfplots:plot2}
%    		\end{axis}
%
%	\end{tikzpicture}\begin{tikzpicture}[font=\small]
%    		\begin{axis}[
%            	symbolic x coords={10,15,20,25,30,35,40},
%            	xlabel = $k$,
%            	x label style={yshift=0.7em},
%            	width=\Width,
%            	height=\Height,
%         	bar width=\BarWidth,
%			axis y line*=left,
%			scale only axis,		
%			ymin=0.355,	% Update here for value smaller than minimum (of all values of both window size and k plot for outlierness)
%			ymax=0.37, 	% Update here for value bigger than max of all values 
%			ytick={   0.355, 0.36,0.365 },	
%			yticklabels={  ,, },
%        	]       
%        	\addplot[line width=0.4mm,color=red!40!white] table[x=k, y=user_utility,col sep=comma]{figure-data/outlireness_k_2020.csv}; 
%        	\label{pgfplots:plot1}
%    		\end{axis}
%        	%
%        	\begin{axis}[
%            	symbolic x coords={10,15,20,25,30,35,40},
%            	axis x line=none,
%            	width=\Width,
%            	height=\Height,
%            	axis y line=right,
%            	y label style={yshift=0.8em},
%            	x label style={yshift=0.7em},
%			bar width=\BarWidth,
%			scale only axis,
%			ylabel={Out. Imp. (\%)  \ref{pgfplots:plot2} },
%         	mark size=0.6pt,
%			ymin=-10,	% Update here for value smaller than minimum (of all values of both window size and k plot for outlierness)
%			ymax=90,	% Update here for value bigger than max of all values 
%			ytick={ 0,20,40,60,80},	
%			yticklabels={ 0,20,40,60,80},		% Update here
%        	]       
%        	\addplot[line width=0.4mm,color=blue!40!white] table[x=k, y=outlierness,col sep=comma]{figure-data/outlireness_k_2020.csv}; 
%        	\label{pgfplots:plot2}
%    		\end{axis}
%
%	\end{tikzpicture}
%
%\caption{TREC 2020 data: NDCG@10 and outlierness@10 improvement percentage for different values of $k$ and different sizes of the window in which we detect the outliers. Outlierness improvement drops for bigger values of $k$, but Utility of the list is mainly improving. $k$ is optimal at the value where the two lines are crossing each other.  Also we see that both metrics are improved by increasing the window size.} %The on the x-a-axis we see }
%
%
%\end{figure}



%%%%%%%%%FIGURE both 2020 and 2019 data in one figure%%%%%%%%%%%

\begin{figure}
\centering

\newcommand{\SpacingX}{0.1em}
\newcommand{\Width}{0.16\textwidth}
\newcommand{\Height}{0.1\textwidth}
\newcommand{\BarWidth}{0.001\textwidth}
\newcommand{\BarOffset}{0.00\textwidth}

	
	\begin{tikzpicture}[font=\small]
    		\begin{axis}[
            	symbolic x coords={10,15,20,25,30,35,40},
            	xlabel = $\contextSize$,
            	width=\Width,
            	height=\Height,
            	y label style={yshift=-0.8em},
            	x label style={yshift=0.7em},
            	bar width=\BarWidth,
			axis y line*=left,
			scale only axis,
			ylabel={NDCG@10 \ref{pgfplots:plot1} },
			ymin=0.752,	% Update here for value smaller than minimum (of all values of both window size and k plot for outlierness)
			ymax=0.758, 	% Update here for value bigger than max of all values 
			ytick={   0.752, 0.754,0.756},			% Update here
			yticklabels={  0.752, 0.754,0.756},	% Update here
        	]       
        	\addplot[line width=0.4mm,color=red!40!white] table[x=windowsize, y=user_utility,col sep=comma]{figure-data/window_size_2019.csv}; 
        	\label{pgfplots:plot1}
    		\end{axis}
        	%
        	\begin{axis}[
            	symbolic x coords={10,15,20,25,30,35,40},
            	axis x line=none,
            	width=\Width,
            	height=\Height,
            	bar width=\BarWidth,
			axis y line*=right,
			scale only axis,
			ymin=-10,	% Update here for value smaller than minimum (of all values of both window size and k plot for outlierness)
			ymax=85,	% Update here for value bigger than max of all values 
			ytick={   0,20,40,60,80},			% Update here
			yticklabels={ ,,,, }
        	]       
        	\addplot[line width=0.4mm,color=blue!40!white] table[x=windowsize, y=outlierness,col sep=comma]{figure-data/window_size_2019.csv}; 
        	\label{pgfplots:plot2}
    		\end{axis}

	\end{tikzpicture}\begin{tikzpicture}[font=\small]
    		\begin{axis}[
            	symbolic x coords={10,15,20,25,30,35,40},
            	xlabel = $k$,
            	x label style={yshift=0.7em},
            	width=\Width,
            	height=\Height,
         	bar width=\BarWidth,
			axis y line*=left,
			scale only axis,		
			ymin= 0.752,	% Update here for value smaller than minimum (of all values of both window size and k plot for outlierness)
			ymax=0.758, 	% Update here for value bigger than max of all values 
			ytick={   0.752, 0.754,0.756},	
			yticklabels={  ,, },
        	]       
        	\addplot[line width=0.4mm,color=red!40!white] table[x=k, y=user_utility,col sep=comma]{figure-data/outlireness_k_2019.csv}; 
        	\label{pgfplots:plot1}
    		\end{axis}
        	%
        	\begin{axis}[
            	symbolic x coords={10,15,20,25,30,35,40},
            	axis x line=none,
            	width=\Width,
            	height=\Height,
%			axis y line*=right,  %HERE we are removing the arrow but fucking up the y-label
			axis y line=right,
            	y label style={yshift=0.8em},
            	x label style={yshift=0.7em},
			bar width=\BarWidth,
			scale only axis,
			ylabel={Out. Imp. (\%)  \ref{pgfplots:plot2} },
         	mark size=0.6pt,
			ymin=-10,	% Update here for value smaller than minimum (of all values of both window size and k plot for outlierness)
			ymax=85,	% Update here for value bigger than max of all values 
			ytick={   0,20,40,60,80},	
			yticklabels={  0, 20, 40,60,80},	% Update here
        	]       
        	\addplot[line width=0.4mm,color=blue!40!white] table[x=k, y=outlierness,col sep=comma]{figure-data/outlireness_k_2019.csv}; 
        	\label{pgfplots:plot2}
    		\end{axis}
    		
	\end{tikzpicture}%
	
	\vspace*{-2mm}
	{(a) TREC Fair Ranking Track 2019 data.}
	
	\begin{tikzpicture}[font=\small]
    		\begin{axis}[
            	symbolic x coords={10,15,20,25,30,35,40},
            	xlabel = $\contextSize$,
            	width=\Width,
            	height=\Height,
            	y label style={yshift=-0.8em},
            	x label style={yshift=0.7em},
            	bar width=\BarWidth,
			axis y line*=left,
			scale only axis,
			ylabel={NDCG@10 \ref{pgfplots:plot1} },
			ymin=0.355,	% Update here for value smaller than minimum (of all values of both window size and k plot for outlierness)
			ymax=0.370, 	% Update here for value bigger than max of all values 
			ytick={   0.355, 0.360,0.365 },	
			yticklabels={   0.355, 0.360,0.365 },% Update here
        	]       
        	\addplot[line width=0.4mm,color=red!40!white] table[x=windowsize, y=user_utility,col sep=comma]{figure-data/window_size_2020.csv}; 
        	\label{pgfplots:plot1}
    		\end{axis}
        	%
        	\begin{axis}[
            	symbolic x coords={10,15,20,25,30,35,40},
            	axis x line=none,
            	width=\Width,
            	height=\Height,
            	bar width=\BarWidth,
			axis y line*=right,
			scale only axis,
			ymin=-10,	% Update here for value smaller than minimum (of all values of both window size and k plot for outlierness)
			ymax=90,	% Update here for value bigger than max of all values 
			ytick={ 0,20,40,60,80},			% Update here
			yticklabels={ ,,,,}
        	]       
        	\addplot[line width=0.4mm,color=blue!40!white] table[x=windowsize, y=outlierness,col sep=comma]{figure-data/window_size_2020.csv}; 
        	\label{pgfplots:plot2}
    		\end{axis}

	\end{tikzpicture}\begin{tikzpicture}[font=\small]
    		\begin{axis}[
            	symbolic x coords={10,15,20,25,30,35,40},
            	xlabel = $k$,
            	x label style={yshift=0.7em},
            	width=\Width,
            	height=\Height,
         	bar width=\BarWidth,
			axis y line*=left,
			scale only axis,		
			ymin=0.355,	% Update here for value smaller than minimum (of all values of both window size and k plot for outlierness)
			ymax=.370, 	% Update here for value bigger than max of all values 
			ytick={   0.355, 0.360,0.365 },	
			yticklabels={  ,, },
        	]       
        	\addplot[line width=0.4mm,color=red!40!white] table[x=k, y=user_utility,col sep=comma]{figure-data/outlireness_k_2020.csv}; 
        	\label{pgfplots:plot1}
    		\end{axis}
        	%
        	\begin{axis}[
            	symbolic x coords={10,15,20,25,30,35,40},
            	axis x line=none,
            	width=\Width,
            	height=\Height,
%            	axis y line*=right, 	%HERE we are removing the arrow but fucking up the y-label
            	axis y line=right,
            	y label style={yshift=0.8em},
            	x label style={yshift=0.7em},
			bar width=\BarWidth,
			scale only axis,
			ylabel={Out. Imp. (\%)  \ref{pgfplots:plot2} },
         	mark size=0.6pt,
			ymin=-10,	% Update here for value smaller than minimum (of all values of both window size and k plot for outlierness)
			ymax=90,	% Update here for value bigger than max of all values 
			ytick={ 0,20,40,60,80},	
			yticklabels={ 0,20,40,60,80},		% Update here
        	]       
        	\addplot[line width=0.4mm,color=blue!40!white] table[x=k, y=outlierness,col sep=comma]{figure-data/outlireness_k_2020.csv}; 
        	\label{pgfplots:plot2}
    		\end{axis}

	\end{tikzpicture}%
	
	\vspace*{-2mm}
	{(b) TREC Fair Ranking Track 2020 data.}\\[2ex]

	\vspace*{-2mm}
\caption{NDCG@10 and outlierness@10 improvement percentage for different values of $k$ and different sizes of the window in which we detect the outliers. 
}
\if0
% leave the interpretation etc to the main text; only state what the plot is about:
Outlierness improvement drops for bigger values of $k$, but \todo{the difference in Utility of the list is marginal}. $k$ is optimal at the value where the two lines cross.  
Both metrics are improved by increasing the window size.} %The on the x-a-axis we see }
\fi
\label{fig:RQ3}
\end{figure}



==> figures/tex_figures/DistributionCitations.tex <==

%%% FIGURE %%% 


\begin{figure}[t]
\centering
\vspace*{2mm}
\newcommand{\SpacingX}{0.1em}
\newcommand{\Width}{0.5\textwidth}
\newcommand{\Height}{4cm}
%\newcommand{\Height}{0.3\textwidth}
\newcommand{\BarWidth}{0.001\textwidth}
\newcommand{\BarOffset}{0.00\textwidth}
\begin{tikzpicture}
    		\begin{axis}[
            symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52,53,54,55,56,57,58,59,60,61,62,63,64,65,66,67,68,69,70,71,72,73,74,75,76,77,78,79,80,81,82,83,84,85,86,87,88,89,90,91,92,93,94,95,96,97,98,99,100,101,102,103,104,105,106,107,108,109,110,111,112,113,114,115,116,117,118,119,120,121,122,123,124,125,126,127,128,129,130,131,132,133,134,135,136,137,138,139,140,141,142,143,144,145,146,147,148,149,150,151,152,153,154,155,156,157,158,159,160,161,162,163,164,165,166,167,168,169,170,171,172,173,174,175,176,177,178,179,180},
%            xtick=data, 
            %xtick style={draw = none},  %was not here
            xticklabel style = {font=\tiny,yshift=0.5ex},
            yticklabel = {
        \pgfmathparse{\tick/1000}
        \pgfmathprintnumber{\pgfmathresult}\,K
    },
            xticklabels = {,,},
            xlabel = Rankings,
            ymin=0,
            ylabel= \# Citations, 
            width=\Width,
            height=\Height,
            y label style={yshift=-1.1em, font=\small},
            x label style={yshift=1.3em, font=\small},
            legend style={fill opacity=0.75, draw opacity=1,text opacity=1},
            bar width=\BarWidth,
            enlarge x limits=0.015,
            enlarge y limits=0.003,
            mark size=0.6pt,
        	]       
        	\addplot[ybar,bar shift = 0*\BarOffset,fill=blue!40!white, color=blue!40!white] table[x=index, y=max,col sep=comma]{figure-data/citations_in_sessions.csv}; 
        	\addplot[ybar, bar shift = 0*\BarOffset,color=white,fill=white] table[x=index, y=min,col sep=comma]{figure-data/citations_in_sessions.csv}; 
        	\addplot[bar shift = 0*\BarOffset,draw=none, mark=*, color=blue!60!black, style={ultra thin}] table[x=index, y=mean,col sep=comma]{figure-data/citations_in_sessions.csv}; 

    		\end{axis}

	\end{tikzpicture}%
	
	\caption{Distribution of the number of citations of top-20 papers returned for test queries in the TREC Fair Ranking track 2020 data.}
%	 The variance between mean and maximum number of citations that can be seen in several rankings implies that the data is outlier-prone w.r.t. this feature.}
	\label{fig:citations-in-sessions}

\end{figure}


==> figures/tex_figures/EyeTracking.tex <==
\begin{figure*}
\newcommand{\SpacingX}{0.1em}
\newcommand{\Width}{0.29\textwidth}
\newcommand{\Height}{0.18\textwidth}
\newcommand{\BarWidth}{0.010\textwidth}
\newcommand{\BarOffset}{.006\textwidth}
\newcommand{\enlargelim}{0.15}
\centering
%\scalebox{.5}{\input{plot.tex}}
  \begin{tikzpicture}[font=\small]
    		\begin{axis}[
            ybar,
            symbolic x coords={1,2,3, 4,5,6},
            xtick=data, % was: xtick=data
            %xtick style={draw = none},  %was not here
%            xticklabels={,,,,,}, 
            xlabel = {},
%            xlabel = Position,
            ymin=0,
            ylabel= Fixation,
            width=\Width,
            height=\Height,
            y label style={yshift=-2.1em},
            x label style={yshift=.35em},
            legend style={fill opacity=0.75, draw opacity=1,text opacity=1,  at={(0.179\textwidth,0.1\textwidth)}},
            bar width=\BarWidth,
            enlarge x limits=\enlargelim,
        	]        
        	\addplot[bar shift = -\BarOffset,fill=blue!30!white] table[x=Position, y=No outlier,col sep=comma]{figure-data/fixation.csv};
        	\addplot[bar shift = \BarOffset, discard if={Position}{3},fill=red!30!white] table[x=Position,y=E-commerce w/ outlier,col sep=comma]{figure-data/fixation.csv};  
        	\addplot[bar shift=\BarOffset, discard if not={Position}{3}, fill=red!30!white,draw=black] table[x=Position,y=E-commerce w/ outlier,col sep=comma]{figure-data/fixation.csv};  
        	\draw (axis cs:3,80) node [xshift=0.4em] {\textasteriskcentered};
       	\legend{w/o outl., w outl.};
    		\end{axis}
	\end{tikzpicture}%
\hspace{\SpacingX}%
\begin{tikzpicture}[font=\small]
    		\begin{axis}[
            ybar,
            symbolic x coords={1,2,3, 4,5,6},
            xtick=data, 
%            xticklabels={,,,,,}, 
            xlabel = {},
%            xlabel = Position,
            ymin=0,
            ylabel= Time spent (sec),
            width=\Width,
            height=\Height,
            y label style={yshift=-2.1em},
            x label style={yshift=.35em},
            legend style={fill opacity=0.75, draw opacity=1,text opacity=1},
            bar width=\BarWidth,
            enlarge x limits=\enlargelim,
        	]        
        	\addplot[bar shift = -\BarOffset,fill=blue!30!white] table[x=Position, y=No outlier,col sep=comma]{figure-data/timespentsec.csv};
        	\addplot[bar shift = \BarOffset, discard if={Position}{3},fill=red!30!white] table[x=Position,y=E-commerce w/ outlier,col sep=comma]{figure-data/timespentsec.csv};  
        	\addplot[bar shift=\BarOffset, discard if not={Position}{3}, fill=red!30!white,draw=black] table[x=Position,y=E-commerce w/ outlier,col sep=comma]{figure-data/timespentsec.csv};  
        	\draw (axis cs:3,1.3) node [xshift=0.4em] {\textasteriskcentered};
%        	\legend{without outliers, with outliers};
    		\end{axis}
	\end{tikzpicture}%
\hspace{\SpacingX}%
\begin{tikzpicture}[font=\small]
    		\begin{axis}[
            ybar,
            symbolic x coords={1,2,3, 4,5,6},
            xtick=data, % was: xtick=data
            %xtick style={draw = none},  %was not here
%            xticklabels={,,,,,}, 
            xlabel = {},
%            xlabel = Position,
            ymin=0,
            ylabel= TTFF (sec),
            width=\Width,
            height=\Height,
            y label style={yshift=-2.1em},
            x label style={yshift=.35em},
            legend style={fill opacity=0.75, draw opacity=1,text opacity=1,at={(0.02,0.98)},anchor=north west},
            bar width=\BarWidth,
            enlarge x limits=\enlargelim,
        	]        
        	\addplot[bar shift = -\BarOffset,fill=blue!30!white] table[x=Position, y=No outlier,col sep=comma]{figure-data/ttff.csv};
        	\addplot[bar shift = \BarOffset, discard if={Position}{3},fill=red!30!white] table[x=Position,y=E-commerce w/ outlier,col sep=comma]{figure-data/ttff.csv};  
        	\addplot[bar shift=\BarOffset, discard if not={Position}{3}, fill=red!30!white,draw=black] table[x=Position,y=E-commerce w/ outlier,col sep=comma]{figure-data/ttff.csv};  
        	\draw (axis cs:3,5) node [xshift=0.4em] {\textasteriskcentered};
%        	\legend{without outliers, with outliers};
    		\end{axis}
	\end{tikzpicture}%
\hspace{\SpacingX}%
\begin{tikzpicture}[font=\small]
    		\begin{axis}[
            ybar,
            symbolic x coords={1,2,3, 4,5,6},
            xtick=data, % was: xtick=data
            %xtick style={draw = none},  %was not here
%            xticklabels={,,,,,}, 
            xlabel = {},
%            xlabel = Position,
            ymin=0,
            ylabel= Revisits, 
            width=\Width,
            height=\Height,
            y label style={yshift=-2.1em},
            x label style={yshift=.35em},
            legend style={fill opacity=0.75, draw opacity=1,text opacity=1},
            bar width=\BarWidth,
            enlarge x limits=\enlargelim,
        	]        
        	\addplot[bar shift = -\BarOffset,fill=blue!30!white] table[x=Position, y=No outlier,col sep=comma]{figure-data/revisits.csv};
        	\addplot[bar shift = \BarOffset, discard if={Position}{3},fill=red!30!white] table[x=Position,y=E-commerce w/ outlier,col sep=comma]{figure-data/revisits.csv};  
        	\addplot[bar shift=\BarOffset, discard if not={Position}{3}, fill=red!30!white,draw=black] table[x=Position,y=E-commerce w/ outlier,col sep=comma]{figure-data/revisits.csv};  
        	\draw (axis cs:3,42) node [xshift=0.4em] {\textasteriskcentered};
%        	\legend{without outliers, with outliers};
    		\end{axis}
	\end{tikzpicture}%	
	
	\vspace*{-2mm}
	{(a) Eye tracking measurements for e-commerce search.}

  \begin{tikzpicture}[font=\small]
    		\begin{axis}[
            ybar,
            symbolic x coords={1,2,3, 4,5,6},
            xtick=data, % was: xtick=data
            %xtick style={draw = none},  %was not here
            xlabel = Position,
            ymin=0,
            ylabel= Fixation,
            width=\Width,
            height=\Height,
            y label style={yshift=-2.1em},
            x label style={yshift=.35em},
            legend style={fill opacity=1, draw opacity=1,text opacity=1,at={(0.0,1.35)},anchor=north west},
            bar width=\BarWidth,
            enlarge x limits=\enlargelim,
        	]        
        	\addplot[bar shift = -\BarOffset,fill=blue!30!white] table[x=Position, y=No outlier,col sep=comma]{figure-data/fixation.csv};
        	\addplot[bar shift = \BarOffset, discard if={Position}{4},fill=red!30!white] table[x=Position,y=Scholarly w/ outlier,col sep=comma]{figure-data/fixation.csv};  
        	\addplot[bar shift=\BarOffset, discard if not={Position}{4}, fill=red!30!white,draw=black] table[x=Position,y=Scholarly w/ outlier,col sep=comma]{figure-data/fixation.csv};  
        	\draw (axis cs:4,110) node [xshift=0.4em] {\textasteriskcentered};
        %	\legend{without outliers, with outliers};
    		\end{axis}
	\end{tikzpicture}%
\hspace{\SpacingX}%
\begin{tikzpicture}[font=\small]
    		\begin{axis}[
            ybar,
            symbolic x coords={1,2,3, 4,5,6},
            xtick=data, % was: xtick=data
            %xtick style={draw = none},  %was not here
            xlabel = Position,
            ymin=0,
            ylabel= Time spent (sec),
            width=\Width,
            height=\Height,
            y label style={yshift=-2.1em},
            x label style={yshift=.35em},
            legend style={fill opacity=0.75, draw opacity=1,text opacity=1},
            bar width=\BarWidth,
            enlarge x limits=\enlargelim,
        	]        
        	\addplot[bar shift = -\BarOffset,fill=blue!30!white] table[x=Position, y=No outlier,col sep=comma]{figure-data/timespentsec.csv};
        	\addplot[bar shift = \BarOffset, discard if={Position}{4},fill=red!30!white] table[x=Position,y=Scholarly w/ outlier,col sep=comma]{figure-data/timespentsec.csv};  
        	\addplot[bar shift=\BarOffset, discard if not={Position}{4}, fill=red!30!white,draw=black] table[x=Position,y=Scholarly w/ outlier,col sep=comma]{figure-data/timespentsec.csv};  
        	\draw (axis cs:4,2.35) node [xshift=0.4em] {\textasteriskcentered};
%        	\legend{without outliers, with outliers};
    		\end{axis}
	\end{tikzpicture}%
\hspace{\SpacingX}%
\begin{tikzpicture}[font=\small]
    		\begin{axis}[
            ybar,
            symbolic x coords={1,2,3, 4,5,6},
            xtick=data, % was: xtick=data
            %xtick style={draw = none},  %was not here
            xlabel = Position,
            ymin=0,
            ylabel= TTFF (sec),
            width=\Width,
            height=\Height,
            y label style={yshift=-2.1em},
            x label style={yshift=.35em},
            legend style={fill opacity=0.75, draw opacity=1,text opacity=1,at={(0.02,0.98)},anchor=north west},
            bar width=\BarWidth,
            enlarge x limits=\enlargelim,
        	]        
        	\addplot[bar shift = -\BarOffset,fill=blue!30!white] table[x=Position, y=No outlier,col sep=comma]{figure-data/ttff.csv};
        	\addplot[bar shift = \BarOffset, discard if={Position}{4},fill=red!30!white] table[x=Position,y=Scholarly w/ outlier,col sep=comma]{figure-data/ttff.csv};  
        	\addplot[bar shift=\BarOffset, discard if not={Position}{4}, fill=red!30!white,draw=black] table[x=Position,y=Scholarly w/ outlier,col sep=comma]{figure-data/ttff.csv};  
        	\draw (axis cs:4,10) node [xshift=0.4em] {\textasteriskcentered};
%        	\legend{without outliers, with outliers};
    		\end{axis}
	\end{tikzpicture}%
\hspace{\SpacingX}%
\begin{tikzpicture}[font=\small]
    		\begin{axis}[
            ybar,
            symbolic x coords={1,2,3, 4,5,6},
            xtick=data, % was: xtick=data
            %xtick style={draw = none},  %was not here
            xlabel = Position,
            ymin=0,
            ylabel= Revisits, 
            width=\Width,
            height=\Height,
            y label style={yshift=-2.1em},
            x label style={yshift=.35em},
            legend style={fill opacity=0.75, draw opacity=1,text opacity=1},
            bar width=\BarWidth,
            enlarge x limits=\enlargelim,
        	]        
        	\addplot[bar shift = -\BarOffset,fill=blue!30!white] table[x=Position, y=No outlier,col sep=comma]{figure-data/revisits.csv};
        	\addplot[bar shift = \BarOffset, discard if={Position}{4},fill=red!30!white] table[x=Position,y=Scholarly w/ outlier,col sep=comma]{figure-data/revisits.csv};  
        	\addplot[bar shift=\BarOffset, discard if not={Position}{4}, fill=red!30!white,draw=black] table[x=Position,y=Scholarly w/ outlier,col sep=comma]{figure-data/revisits.csv};  
        	\draw (axis cs:4,35) node [xshift=0.4em] {\textasteriskcentered};
%        	\legend{without outliers, with outliers};
    		\end{axis}
	\end{tikzpicture}%
	
	\vspace*{-2mm}
	{(b) Eye tracking measurements for scholarly search.}\\[2ex]

	\vspace*{-2mm}
  \caption{Eye tracking measurements for each position, based on participants’ eye fixations. The positions where outliers were shown are marked with an asterisk.}
  \label{fig:eyetracking}
	\vspace*{-4mm}
\end{figure*}

==> figures/tex_figures/NumberOutliers.tex <==

\begin{figure}[!t]
\centering


\newcommand{\SpacingX}{0.1em}
\newcommand{\Width}{0.5\textwidth}
\newcommand{\Height}{4cm}
%\newcommand{\Height}{0.3\textwidth}
\newcommand{\BarWidth}{0.005\textwidth}
\newcommand{\BarOffset}{0.005\textwidth}


\begin{tikzpicture}
    		\begin{axis}[
            ybar stacked,
            symbolic x coords={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20},
            xtick=data, 
            %xtick style={draw = none},  %was not here
            xticklabel style = {font=\tiny,yshift=0.5ex},
            xlabel = Position,
            ymin=0,
            ylabel= \# Outliers, 
            width=\Width,
            height=\Height,
            y label style={yshift=-1.6em, font=\small},
            x label style={yshift=1.0em, font=\small},
            legend style={fill opacity=0.75, draw opacity=1,text opacity=1},
            bar width=\BarWidth,
            enlarge x limits=0.04,
        	]        
        	\addplot [bar shift = -\BarOffset,fill=orange!65!white] table[x=Position, y=Outliers,col sep=comma]{figure-data/non_relevant_outliers_at_each_position_MedKNN.csv}; \label{medknn_non}
        	\addplot [bar shift = -\BarOffset,fill=yellow!30!white] table[x=Position, y=Outliers,col sep=comma]{figure-data/relevant_outliers_at_each_position_MedKNN.csv};\label{medknn}
        	
    \makeatletter
	\pgfplots@stacked@isfirstplottrue
	\makeatother
	        	
       	\addplot [forget plot, bar shift = 0*\BarOffset,fill=blue!50!white] table[x=Position, y=Outliers,col sep=comma]{figure-data/non_relevant_outliers_at_each_position.csv};\label{copod_non}
        	\addplot [bar shift = 0*\BarOffset,fill=cyan!30!white] table[x=Position, y=Outliers,col sep=comma]{figure-data/relevant_outliers_at_each_position.csv};\label{copod}
	
	\makeatletter
	\pgfplots@stacked@isfirstplottrue
	\makeatother
	        	
       	\addplot [forget plot, bar shift = +\BarOffset,fill=asparagus!85!white] table[x=Position, y=Outliers,col sep=comma]{figure-data/non_relevant_outliers_at_each_position_MAD.csv};\label{mad_non}
        	\addplot [bar shift = +\BarOffset,fill=cambridgeblue!35!white] table[x=Position, y=Outliers,col sep=comma]{figure-data/relevant_outliers_at_each_position_MAD.csv};\label{mad}
%        	\legend{medknn non relevant, };
		\coordinate (legend) at (axis description cs:1.04,0.58);
    		\end{axis}
    	\node[draw,fill=white,inner sep=0pt,above left=0.5em] at (legend) {\small
    \begin{tabular}{lll}
%    non relevant & relevant \\
%    \ref{medknn_non} & \ref{medknn} & MedKnn\\
%    \ref{mad_non} & \ref{mad} & MAD\\
%    \ref{copod_non} & \ref{copod} & COPOD
%	& MedKnn & MAD & COPOD \\
%	non-rel. & \ref{medknn_non} & \ref{mad_non} & \ref{copod_non}\\
%	rel & \ref{medknn} & \ref{mad} & \ref{copod}\\
	MedKnn & \ref{medknn_non} non-rel.,  \ref{medknn} rel.\\
	COPOD & \ref{copod_non} non rel.,  \ref{copod} rel.\\
	MAD  & \ref{mad_non} non rel., \ref{mad} rel.
    \end{tabular}};
	\end{tikzpicture}%
	\caption{Number of outliers at each position w.r.t. different outlier detection methods, considering the number of citations as the observable feature. Each stacked bar shows the number of irrelevant and relevant outliers.}
	\label{fig:outliers_in_sessions}

\end{figure}


==> figures/tex_figures/WindowSize_K_2019.tex <==
%
%%%%%%%%%%FIGURE%%%%%%%%%%%
%
%\begin{figure}
%\centering
%
%\newcommand{\SpacingX}{0.1em}
%\newcommand{\Width}{0.16\textwidth}
%\newcommand{\Height}{0.11\textwidth}
%\newcommand{\BarWidth}{0.001\textwidth}
%\newcommand{\BarOffset}{0.00\textwidth}
%
%	
%	\begin{tikzpicture}[font=\small]
%    		\begin{axis}[
%            	symbolic x coords={10,15,20,25,30,35,40},
%            	xlabel = window size,
%            	width=\Width,
%            	height=\Height,
%            	y label style={yshift=-0.8em},
%            	x label style={yshift=0.7em},
%            	bar width=\BarWidth,
%			axis y line*=left,
%			scale only axis,
%			ylabel={NDCG@10 \ref{pgfplots:plot1} },
%			ymin=0.752,	% Update here for value smaller than minimum (of all values of both window size and k plot for outlierness)
%			ymax=0.758, 	% Update here for value bigger than max of all values 
%			ytick={   0.752, 0.754,0.756},			% Update here
%			yticklabels={  0.752, 0.754,0.756},	% Update here
%        	]       
%        	\addplot[line width=0.4mm,color=red!40!white] table[x=windowsize, y=user_utility,col sep=comma]{figure-data/window_size_2019.csv}; 
%        	\label{pgfplots:plot1}
%    		\end{axis}
%        	%
%        	\begin{axis}[
%            	symbolic x coords={10,15,20,25,30,35,40},
%            	axis x line=none,
%            	width=\Width,
%            	height=\Height,
%            	bar width=\BarWidth,
%			axis y line*=right,
%			scale only axis,
%			ymin=-10,	% Update here for value smaller than minimum (of all values of both window size and k plot for outlierness)
%			ymax=85,	% Update here for value bigger than max of all values 
%			ytick={   0,20,40,60,80},			% Update here
%			yticklabels={ ,,,, }
%        	]       
%        	\addplot[line width=0.4mm,color=blue!40!white] table[x=windowsize, y=outlierness,col sep=comma]{figure-data/window_size_2019.csv}; 
%        	\label{pgfplots:plot2}
%    		\end{axis}
%
%	\end{tikzpicture}\begin{tikzpicture}[font=\small]
%    		\begin{axis}[
%            	symbolic x coords={10,15,20,25,30,35,40},
%            	xlabel = $k$,
%            	x label style={yshift=0.7em},
%            	width=\Width,
%            	height=\Height,
%         	bar width=\BarWidth,
%			axis y line*=left,
%			scale only axis,		
%			ymin=0.752,	% Update here for value smaller than minimum (of all values of both window size and k plot for outlierness)
%			ymax=0.758, 	% Update here for value bigger than max of all values 
%			ytick={   0.752, 0.754,0.756},	
%			yticklabels={  ,, },
%        	]       
%        	\addplot[line width=0.4mm,color=red!40!white] table[x=k, y=user_utility,col sep=comma]{figure-data/outlireness_k_2019.csv}; 
%        	\label{pgfplots:plot1}
%    		\end{axis}
%        	%
%        	\begin{axis}[
%            	symbolic x coords={10,15,20,25,30,35,40},
%            	axis x line=none,
%            	width=\Width,
%            	height=\Height,
%            	axis y line=right,
%            	y label style={yshift=0.8em},
%            	x label style={yshift=0.7em},
%			bar width=\BarWidth,
%			scale only axis,
%			ylabel={Out. Imp. (\%)  \ref{pgfplots:plot2} },
%         	mark size=0.6pt,
%			ymin=-10,	% Update here for value smaller than minimum (of all values of both window size and k plot for outlierness)
%			ymax=85,	% Update here for value bigger than max of all values 
%			ytick={   0,20,40,60,80},	
%			yticklabels={  0, 20, 40,60,80},	% Update here
%        	]       
%        	\addplot[line width=0.4mm,color=blue!40!white] table[x=k, y=outlierness,col sep=comma]{figure-data/outlireness_k_2019.csv}; 
%        	\label{pgfplots:plot2}
%    		\end{axis}
%
%	\end{tikzpicture}
%
%\caption{TREC 2019 data. THIS IS JUST MOCKED DATA}
%
%
%\end{figure}


==> figures/tex_figures/WindowSize_K_2020.tex <==
%\begin{figure}
%\centering
%
%\newcommand{\SpacingX}{0.1em}
%\newcommand{\Width}{0.16\textwidth}
%\newcommand{\Height}{0.11\textwidth}
%\newcommand{\BarWidth}{0.001\textwidth}
%\newcommand{\BarOffset}{0.00\textwidth}
%	
%	\begin{tikzpicture}[font=\small]
%    		\begin{axis}[
%            	symbolic x coords={10,15,20,25,30,35,40},
%            	xlabel = window size,
%            	width=\Width,
%            	height=\Height,
%            	y label style={yshift=-0.8em},
%            	x label style={yshift=0.7em},
%            	bar width=\BarWidth,
%			axis y line*=left,
%			scale only axis,
%			ylabel={NDCG@10 \ref{pgfplots:plot1} },
%			ymin=0.355,	% Update here for value smaller than minimum (of all values of both window size and k plot for outlierness)
%			ymax=0.37, 	% Update here for value bigger than max of all values 
%			ytick={   0.355, 0.36,0.365 },	
%			yticklabels={   0.355, 0.36,0.365 },% Update here
%        	]       
%        	\addplot[line width=0.4mm,color=red!40!white] table[x=windowsize, y=user_utility,col sep=comma]{figure-data/window_size_2020.csv}; 
%        	\label{pgfplots:plot1}
%    		\end{axis}
%        	%
%        	\begin{axis}[
%            	symbolic x coords={10,15,20,25,30,35,40},
%            	axis x line=none,
%            	width=\Width,
%            	height=\Height,
%            	bar width=\BarWidth,
%			axis y line*=right,
%			scale only axis,
%			ymin=-10,	% Update here for value smaller than minimum (of all values of both window size and k plot for outlierness)
%			ymax=90,	% Update here for value bigger than max of all values 
%			ytick={ 0,20,40,60,80},			% Update here
%			yticklabels={ ,,,,}
%        	]       
%        	\addplot[line width=0.4mm,color=blue!40!white] table[x=windowsize, y=outlierness,col sep=comma]{figure-data/window_size_2020.csv}; 
%        	\label{pgfplots:plot2}
%    		\end{axis}
%
%	\end{tikzpicture}\begin{tikzpicture}[font=\small]
%    		\begin{axis}[
%            	symbolic x coords={10,15,20,25,30,35,40},
%            	xlabel = $k$,
%            	x label style={yshift=0.7em},
%            	width=\Width,
%            	height=\Height,
%         	bar width=\BarWidth,
%			axis y line*=left,
%			scale only axis,		
%			ymin=0.355,	% Update here for value smaller than minimum (of all values of both window size and k plot for outlierness)
%			ymax=0.37, 	% Update here for value bigger than max of all values 
%			ytick={   0.355, 0.36,0.365 },	
%			yticklabels={  ,, },
%        	]       
%        	\addplot[line width=0.4mm,color=red!40!white] table[x=k, y=user_utility,col sep=comma]{figure-data/outlireness_k_2020.csv}; 
%        	\label{pgfplots:plot1}
%    		\end{axis}
%        	%
%        	\begin{axis}[
%            	symbolic x coords={10,15,20,25,30,35,40},
%            	axis x line=none,
%            	width=\Width,
%            	height=\Height,
%            	axis y line=right,
%            	y label style={yshift=0.8em},
%            	x label style={yshift=0.7em},
%			bar width=\BarWidth,
%			scale only axis,
%			ylabel={Out. Imp. (\%)  \ref{pgfplots:plot2} },
%         	mark size=0.6pt,
%			ymin=-10,	% Update here for value smaller than minimum (of all values of both window size and k plot for outlierness)
%			ymax=90,	% Update here for value bigger than max of all values 
%			ytick={ 0,20,40,60,80},	
%			yticklabels={ 0,20,40,60,80},		% Update here
%        	]       
%        	\addplot[line width=0.4mm,color=blue!40!white] table[x=k, y=outlierness,col sep=comma]{figure-data/outlireness_k_2020.csv}; 
%        	\label{pgfplots:plot2}
%    		\end{axis}
%
%	\end{tikzpicture}
%
%\caption{TREC 2020 data: NDCG@10 and outlierness@10 improvement percentage for different values of $k$ and different sizes of the window in which we detect the outliers. Outlierness improvement drops for bigger values of $k$, but Utility of the list is mainly improving. $k$ is optimal at the value where the two lines are crossing each other.  Also we see that both metrics are improved by increasing the window size.} %The on the x-a-axis we see }
%
%
%\end{figure}



%%%%%%%%%FIGURE both 2020 and 2019 data in one figure%%%%%%%%%%%

\begin{figure}
\centering

\newcommand{\SpacingX}{0.1em}
\newcommand{\Width}{0.16\textwidth}
\newcommand{\Height}{0.1\textwidth}
\newcommand{\BarWidth}{0.001\textwidth}
\newcommand{\BarOffset}{0.00\textwidth}

	
	\begin{tikzpicture}[font=\small]
    		\begin{axis}[
            	symbolic x coords={10,15,20,25,30,35,40},
            	xlabel = $\contextSize$,
            	width=\Width,
            	height=\Height,
            	y label style={yshift=-0.8em},
            	x label style={yshift=0.7em},
            	bar width=\BarWidth,
			axis y line*=left,
			scale only axis,
			ylabel={NDCG@10 \ref{pgfplots:plot1} },
			ymin=0.752,	% Update here for value smaller than minimum (of all values of both window size and k plot for outlierness)
			ymax=0.758, 	% Update here for value bigger than max of all values 
			ytick={   0.752, 0.754,0.756},			% Update here
			yticklabels={  0.752, 0.754,0.756},	% Update here
        	]       
        	\addplot[line width=0.4mm,color=red!40!white] table[x=windowsize, y=user_utility,col sep=comma]{figure-data/window_size_2019.csv}; 
        	\label{pgfplots:plot1}
    		\end{axis}
        	%
        	\begin{axis}[
            	symbolic x coords={10,15,20,25,30,35,40},
            	axis x line=none,
            	width=\Width,
            	height=\Height,
            	bar width=\BarWidth,
			axis y line*=right,
			scale only axis,
			ymin=-10,	% Update here for value smaller than minimum (of all values of both window size and k plot for outlierness)
			ymax=85,	% Update here for value bigger than max of all values 
			ytick={   0,20,40,60,80},			% Update here
			yticklabels={ ,,,, }
        	]       
        	\addplot[line width=0.4mm,color=blue!40!white] table[x=windowsize, y=outlierness,col sep=comma]{figure-data/window_size_2019.csv}; 
        	\label{pgfplots:plot2}
    		\end{axis}

	\end{tikzpicture}\begin{tikzpicture}[font=\small]
    		\begin{axis}[
            	symbolic x coords={10,15,20,25,30,35,40},
            	xlabel = $k$,
            	x label style={yshift=0.7em},
            	width=\Width,
            	height=\Height,
         	bar width=\BarWidth,
			axis y line*=left,
			scale only axis,		
			ymin= 0.752,	% Update here for value smaller than minimum (of all values of both window size and k plot for outlierness)
			ymax=0.758, 	% Update here for value bigger than max of all values 
			ytick={   0.752, 0.754,0.756},	
			yticklabels={  ,, },
        	]       
        	\addplot[line width=0.4mm,color=red!40!white] table[x=k, y=user_utility,col sep=comma]{figure-data/outlireness_k_2019.csv}; 
        	\label{pgfplots:plot1}
    		\end{axis}
        	%
        	\begin{axis}[
            	symbolic x coords={10,15,20,25,30,35,40},
            	axis x line=none,
            	width=\Width,
            	height=\Height,
%			axis y line*=right,  %HERE we are removing the arrow but fucking up the y-label
			axis y line=right,
            	y label style={yshift=0.8em},
            	x label style={yshift=0.7em},
			bar width=\BarWidth,
			scale only axis,
			ylabel={Out. Imp. (\%)  \ref{pgfplots:plot2} },
         	mark size=0.6pt,
			ymin=-10,	% Update here for value smaller than minimum (of all values of both window size and k plot for outlierness)
			ymax=85,	% Update here for value bigger than max of all values 
			ytick={   0,20,40,60,80},	
			yticklabels={  0, 20, 40,60,80},	% Update here
        	]       
        	\addplot[line width=0.4mm,color=blue!40!white] table[x=k, y=outlierness,col sep=comma]{figure-data/outlireness_k_2019.csv}; 
        	\label{pgfplots:plot2}
    		\end{axis}
    		
	\end{tikzpicture}%
	
	\vspace*{-2mm}
	{(a) TREC Fair Ranking Track 2019 data.}
	
	\begin{tikzpicture}[font=\small]
    		\begin{axis}[
            	symbolic x coords={10,15,20,25,30,35,40},
            	xlabel = $\contextSize$,
            	width=\Width,
            	height=\Height,
            	y label style={yshift=-0.8em},
            	x label style={yshift=0.7em},
            	bar width=\BarWidth,
			axis y line*=left,
			scale only axis,
			ylabel={NDCG@10 \ref{pgfplots:plot1} },
			ymin=0.355,	% Update here for value smaller than minimum (of all values of both window size and k plot for outlierness)
			ymax=0.370, 	% Update here for value bigger than max of all values 
			ytick={   0.355, 0.360,0.365 },	
			yticklabels={   0.355, 0.360,0.365 },% Update here
        	]       
        	\addplot[line width=0.4mm,color=red!40!white] table[x=windowsize, y=user_utility,col sep=comma]{figure-data/window_size_2020.csv}; 
        	\label{pgfplots:plot1}
    		\end{axis}
        	%
        	\begin{axis}[
            	symbolic x coords={10,15,20,25,30,35,40},
            	axis x line=none,
            	width=\Width,
            	height=\Height,
            	bar width=\BarWidth,
			axis y line*=right,
			scale only axis,
			ymin=-10,	% Update here for value smaller than minimum (of all values of both window size and k plot for outlierness)
			ymax=90,	% Update here for value bigger than max of all values 
			ytick={ 0,20,40,60,80},			% Update here
			yticklabels={ ,,,,}
        	]       
        	\addplot[line width=0.4mm,color=blue!40!white] table[x=windowsize, y=outlierness,col sep=comma]{figure-data/window_size_2020.csv}; 
        	\label{pgfplots:plot2}
    		\end{axis}

	\end{tikzpicture}\begin{tikzpicture}[font=\small]
    		\begin{axis}[
            	symbolic x coords={10,15,20,25,30,35,40},
            	xlabel = $k$,
            	x label style={yshift=0.7em},
            	width=\Width,
            	height=\Height,
         	bar width=\BarWidth,
			axis y line*=left,
			scale only axis,		
			ymin=0.355,	% Update here for value smaller than minimum (of all values of both window size and k plot for outlierness)
			ymax=.370, 	% Update here for value bigger than max of all values 
			ytick={   0.355, 0.360,0.365 },	
			yticklabels={  ,, },
        	]       
        	\addplot[line width=0.4mm,color=red!40!white] table[x=k, y=user_utility,col sep=comma]{figure-data/outlireness_k_2020.csv}; 
        	\label{pgfplots:plot1}
    		\end{axis}
        	%
        	\begin{axis}[
            	symbolic x coords={10,15,20,25,30,35,40},
            	axis x line=none,
            	width=\Width,
            	height=\Height,
%            	axis y line*=right, 	%HERE we are removing the arrow but fucking up the y-label
            	axis y line=right,
            	y label style={yshift=0.8em},
            	x label style={yshift=0.7em},
			bar width=\BarWidth,
			scale only axis,
			ylabel={Out. Imp. (\%)  \ref{pgfplots:plot2} },
         	mark size=0.6pt,
			ymin=-10,	% Update here for value smaller than minimum (of all values of both window size and k plot for outlierness)
			ymax=90,	% Update here for value bigger than max of all values 
			ytick={ 0,20,40,60,80},	
			yticklabels={ 0,20,40,60,80},		% Update here
        	]       
        	\addplot[line width=0.4mm,color=blue!40!white] table[x=k, y=outlierness,col sep=comma]{figure-data/outlireness_k_2020.csv}; 
        	\label{pgfplots:plot2}
    		\end{axis}

	\end{tikzpicture}%
	
	\vspace*{-2mm}
	{(b) TREC Fair Ranking Track 2020 data.}\\[2ex]

	\vspace*{-2mm}
\caption{NDCG@10 and outlierness@10 improvement percentage for different values of $k$ and different sizes of the window in which we detect the outliers. 
}
\if0
% leave the interpretation etc to the main text; only state what the plot is about:
Outlierness improvement drops for bigger values of $k$, but \todo{the difference in Utility of the list is marginal}. $k$ is optimal at the value where the two lines cross.  
Both metrics are improved by increasing the window size.} %The on the x-a-axis we see }
\fi
\label{fig:RQ3}
\end{figure}


